Searching for Magnetostatic Modes in Spin-Polarized Atomic Hydrogen

We consider a possibility of the magnetostatic type spin waves driven by a long-range magnetic dipole interactions, to account for the peaks in the ESR spectra observed in our previous work. The Walker equation for magnetostatic modes is solved for a cylinder of atomic hydrogen, first in a uniform magnetic field and second in a linearly decreasing magnetic field. The frequency behavior of the solved modes with length of the cylinder and density of the gas is compared to experimental data. We conclude that magnetostatic modes are unlikely to account for the observed modulations of ESR spectra.

==> cylinder-area.tex <==
% Cylinder areas
% Author: Lauri Lehtonen
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\tikzset{
	MyPersp/.style={scale=1.5,x={(-0.8cm,-0.4cm)},y={(0.8cm,-0.4cm)},
    z={(0cm,1cm)}},
%  MyPersp/.style={scale=1.5,x={(-0.3cm,-0.3cm)},y={(1cm,0cm)},
%    z={(0cm,1cm)}}, % uncomment the two lines to get a lateral view
	MyPoints/.style={fill=white,draw=black,thick}
		}
\begin{tikzpicture}[MyPersp,font=\large]
	% the base circle is the unit circle in plane Oxy
	\def\h{2.5}% Heigth of the ellipse center (on the axis of the cylinder)
	\def\hh{2}
	\def\a{35}% angle of the section plane with the horizontal
	\def\aa{35}% angle that defines position of generatrix PA--PB
	\def\thetaa{315}
	\def\thetaaa{135}
	\def\r1{2}
	


%Bottom outer
	\fill[gray!20, opacity=0.8] ({\r1*cos(\thetaa)},{\r1*sin(\thetaa)},0) -- ++(0,0,0) arc[start angle=\thetaa,delta angle=180,radius=\r1] -- ++(0,0,{-\hh}) arc[start angle=\thetaa+180,delta angle=-180,radius=\r1];

%Bottom inner
	\fill[red!10, opacity=1] ({cos(\thetaa)},{sin(\thetaa)},0) -- ++(0,0,0) arc[start angle=\thetaa,delta angle=180,radius=1] -- ++(0,0,{-\hh}) arc[start angle=\thetaa+180,delta angle=-180,radius=1];
%Outer
	\fill[green!10, opacity=0.8] ({\r1*cos(\thetaa)},{\r1*sin(\thetaa)},0) -- ++(0,0,0) arc[start angle=\thetaa,delta angle=180,radius=\r1] -- ++(0,0,{2.0*\h}) arc[start angle=\thetaa+180,delta angle=-180,radius=\r1];
%Inner
	\fill[blue!10, opacity=0.8] ({cos(\thetaa)},{sin(\thetaa)},0) -- ++(0,0,0) arc[start angle=\thetaa,delta angle=180,radius=1] -- ++(0,0,{2.0*\h}) arc[start angle=\thetaa+180,delta angle=-180,radius=1];
%Top outer
	\fill[gray!20, opacity=0.8] ({\r1*cos(\thetaa)},{\r1*sin(\thetaa)},{2.0*\h}) -- ++(0,0,0) arc[start angle=\thetaa,delta angle=180,radius=\r1] -- ++(0,0,\hh) arc[start angle=\thetaa+180,delta angle=-180,radius=\r1];
%Top outer
	\fill[gray!20, opacity=0.8] ({\r1*cos(\thetaaa)},{\r1*sin(\thetaaa)},{2.0*\h}) -- ++(0,0,0) arc[start angle=\thetaaa,delta angle=180,radius=\r1] -- ++(0,0,\hh) arc[start angle=\thetaaa+180,delta angle=-180,radius=\r1];
%Top inner
	\fill[red!10, opacity=1] ({cos(\thetaaa)},{sin(\thetaaa)},{2.0*\h}) -- ++(0,0,0) arc[start angle=\thetaaa,delta angle=180,radius=1] -- ++(0,0,\hh) arc[start angle=\thetaaa+180,delta angle=-180,radius=1];
%Top inner
	\fill[red!10, opacity=1] ({cos(\thetaa)},{sin(\thetaa)},{2.0*\h}) -- ++(0,0,0) arc[start angle=\thetaa,delta angle=180,radius=1] -- ++(0,0,\hh) arc[start angle=\thetaa+180,delta angle=-180,radius=1];

 




	%Annotations
	\node [anchor=west, font=\huge] at ({\r1*cos(\thetaaa)},{\r1*sin(\thetaaa)},0) {$z=0$};
	\node [anchor=west, font=\huge] at ({\r1*cos(\thetaaa)},{\r1*sin(\thetaaa)},{2*\h}) {$z=L$};
%	\node [anchor=west] at ({cos(\thetaaa)},{sin(\thetaaa)},{2*\h}) {$r=r_c$};
	\node [font=\huge] at (0,0,{\h}) {A};
	\node [font=\huge] at ({(\r1+1)*0.5*cos(\thetaa)},{(\r1+1)*0.5*sin(\thetaa)},{\h}) {B};
	\node [font=\huge] at (0,0,{2*\h+\hh}) {C};	
	\node [font=\huge] at (0,0,{-\hh}) {C};	
	\node [font=\huge] at ({(\r1+1)*0.5*cos(\thetaa)},{(\r1+1)*0.5*sin(\thetaa)},{2.0*\h+\hh})
	 {D};
	 \node [font=\huge] at ({(\r1+1)*0.5*cos(\thetaa)},{(\r1+1)*0.5*sin(\thetaa)},{-\hh}) {D};
	%axes
	\draw (0,0,0)  -- ({cos(\thetaaa)},{sin(\thetaaa)},0);
	\node [font=\huge] at ({0.3*cos(\thetaaa)},{0.3*sin(\thetaaa)},0.2)  {$r_c$};
%	\draw (0,0,1) -- (0,1,1);
%	\draw (0,0,1) -- (0,0,2);

	%inner cylinder
	\foreach \t in {\thetaa, \thetaaa}% generatrices
		\draw[black,thick] ({cos(\t)},{sin(\t)},0)
      --({cos(\t)},{sin(\t)},{2.0*\h});
	\draw[black,very thick] (1,0,0) % lower circle
		\foreach \t in {5,10,...,360}
			{--({cos(\t)},{sin(\t)},0)}--cycle;
	\draw[black,very thick] (1,0,{2*\h}) % upper circle
		\foreach \t in {10,20,...,360}
			{--({cos(\t)},{sin(\t)},{2*\h})}--cycle;

	%top inner
	\foreach \t in {\thetaa, \thetaaa}% generatrices
		\draw[black,thick] ({cos(\t)},{sin(\t)},{2.0*\h})
      --({cos(\t)},{sin(\t)},{2.0*\h+\hh});
	\draw[black,very thick] (1,0,{2.0*\h}) % lower circle
		\foreach \t in {5,10,...,360}
			{--({cos(\t)},{sin(\t)},{2.0*\h})}--cycle;
	\draw[black,dashed] (1,0,{2*\h+\hh}) % upper circle
		\foreach \t in {10,20,...,360}
			{--({cos(\t)},{sin(\t)},{2*\h+\hh})}--cycle;
	
	%outer cylinder
	\foreach \t in {\thetaa, \thetaaa}% generatrices
		\draw[black,dashed] ({\r1*cos(\t)},{\r1*sin(\t)},0)
      --({\r1*cos(\t)},{\r1*sin(\t)},{2.0*\h});
	\draw[black,very thick] ({\r1},0,0) % lower circle
		\foreach \t in {5,10,...,360}
			{--({\r1*cos(\t)},{\r1*sin(\t)},0)}--cycle;
	\draw[black,very thick] ({\r1},0,{2*\h}) % upper circle
		\foreach \t in {10,20,...,360}
			{--({\r1*cos(\t)},{\r1*sin(\t)},{2*\h})}--cycle;

	%top outer cylinder
	\foreach \t in {\thetaa, \thetaaa}% generatrices
		\draw[black,dashed] ({\r1*cos(\t)},{\r1*sin(\t)},{2*\h})
      --({\r1*cos(\t)},{\r1*sin(\t)},{2.0*\h+\hh});
	\draw[black,very thick] ({\r1},0,{2*\h}) % lower circle
		\foreach \t in {5,10,...,360}
			{--({\r1*cos(\t)},{\r1*sin(\t)},{2*\h})}--cycle;
	\draw[black, dashed] ({\r1},0,{2*\h+\hh}) % upper circle
		\foreach \t in {10,20,...,360}
			{--({\r1*cos(\t)},{\r1*sin(\t)},{2*\h+\hh})}--cycle;


	%bottom inner
	\foreach \t in {\thetaa, \thetaaa}% generatrices
		\draw[black,thick] ({cos(\t)},{sin(\t)},{0})
      --({cos(\t)},{sin(\t)},{-\hh});
	\draw[black,very thick] (1,0,0) % lower circle
		\foreach \t in {5,10,...,360}
			{--({cos(\t)},{sin(\t)},0)}--cycle;
	\draw[black,dashed] (1,0,{-\hh}) % upper circle
		\foreach \t in {10,20,...,360}
			{--({cos(\t)},{sin(\t)},{-\hh})}--cycle;

	%bottom outer cylinder
	\foreach \t in {\thetaa, \thetaaa}% generatrices
		\draw[black,dashed] ({\r1*cos(\t)},{\r1*sin(\t)},0)
      --({\r1*cos(\t)},{\r1*sin(\t)},{-\hh});
	\draw[black,very thick] ({\r1},0,0) % lower circle
		\foreach \t in {5,10,...,360}
			{--({\r1*cos(\t)},{\r1*sin(\t)},0)}--cycle;
	\draw[black, dashed] ({\r1},0,{-\hh}) % upper circle
		\foreach \t in {10,20,...,360}
			{--({\r1*cos(\t)},{\r1*sin(\t)},{-\hh})}--cycle;
\end{tikzpicture}

\end{document}
